Minimizing the Weighted Number of Tardy Jobs: Data-Driven Heuristic for Single-Machine Scheduling

Existing research on single-machine scheduling is largely focused on exact algorithms, which perform well on typical instances but can significantly deteriorate on certain regions of the problem space. In contrast, data-driven approaches provide strong and scalable performance when tailored to the structure of specific datasets. Leveraging this idea, we focus on a single-machine scheduling problem where each job is defined by its weight, duration, due date, and deadline, aiming to minimize the total weight of tardy jobs. We introduce a novel data-driven scheduling heuristic that combines machine learning with problem-specific characteristics, ensuring feasible solutions, which is a common challenge for ML-based algorithms. Experimental results demonstrate that our approach significantly outperforms the state-of-the-art in terms of optimality gap, number of optimal solutions, and adaptability across varied data scenarios, highlighting its flexibility for practical applications. In addition, we conduct a systematic exploration of ML models, addressing a common gap in similar studies by offering a detailed model selection process and providing insights into why the chosen model is the best fit.

==> fig_num_opts.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
        xtick=data,
        xticklabel style={rotate=0},
        ylabel={$n_{opt}$ [\%]},
        xlabel={Dataset ID},
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=2},
        width=\textwidth,
        height=6cm,
        ymin=0,
        ymajorgrids=true,
        grid style=dashed
    ]
    % Proposed
    \addplot+[fill=blue!50] coordinates {
        (1, 92) (2, 73) (3, 81) (4, 76) (5, 59)
        (6, 99) (7, 93) (8, 98) (9, 60) (10, 88)
        (11, 74) (12, 77) (13, 88) (14, 91) (15, 94)
    };
    % Best of Others
    \addplot+[fill=red!50] coordinates {
        (1, 18) (2, 6) (3, 97) (4, 86) (5, 5)
        (6, 95) (7, 28) (8, 52) (9, 5) (10, 68)
        (11, 29) (12, 18) (13, 36) (14, 33) (15, 41)
    };
    \legend{Proposed, Best of Others}
    \end{axis}
\end{tikzpicture}

==> fig_opt_gaps.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
        xtick=data,
        xticklabel style={rotate=0},
        ylabel={$\Delta_{avg}$ [\%, log scale]},
        xlabel={Dataset ID},
        ymode=log,
        log basis y=10,
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=2},
        width=\textwidth,
        height=6cm,
        ymin=0.00001,
        ymajorgrids=true,
        grid style=dashed
    ]
    % Proposed
    \addplot+[fill=blue!50] coordinates {
    (1, 0.000083) (2, 0.002467) (3, 0.013883) (4, 0.002950) (5, 0.003733) (6, 0.000917) (7, 0.000483) (8, 0.004717) (9, 0.000983) (10, 0.000050) (11, 0.011400) (12, 0.000517) (13, 0.000200) (14, 0.000117) (15, 0.000083) };
    
    % Best of Others
    \addplot+[fill=red!50] coordinates {
    (1, 0.007442) (2, 8.584260) (3, 2.260083) (4, 5.826763) (5, 27.23) (6, 0.168547) (7, 0.091533) (8, 0.003372) (9, 0.678965) (10, 1.000175) (11, 0.741150) (12, 0.872165) (13, 0.071422) (14, 0.071270) (15, 0.136740)};
    \legend{Proposed, Best of Others}
    \end{axis}
\end{tikzpicture}

==> figure_addexp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=8cm,
    xlabel={Accuracy (\%)},
    ylabel={$\Delta_{avg}$ [\%]},
    xmin=50, xmax=100,
    ymin=0, ymax=50,
    grid=both,
    legend style={at={(0.5,-0.25)}, anchor=north, legend columns=4},
]

% --- Group 1:
\addplot[
    only marks,
    mark=*,
    color=red,
    mark size=2pt,
] coordinates {
    (70,32) (71,35) (72,37) (73,35) (74,35) (75,28) (76,32) (79,23) (78,37)
};
\addlegendentry{70–79\%}

% --- Group 2:
\addplot[
    only marks,
    mark=square*,
    color=blue,
    mark size=2pt,
] coordinates {
    (80,25) (81,20) (82,23) (83,25) (84,20) (85,23) (86,21) (87,19) (88,18) (89,13)
};
\addlegendentry{80–89\%}

% --- Group 3:
\addplot[
    only marks,
    mark=triangle*,
    color=green!60!black,
    mark size=2.5pt,
] coordinates {
    (90,7) (91,4) (92,4) (93,2) (94,2)
};
\addlegendentry{90–94\%}

% --- Group 4:
\addplot[
    only marks,
    mark=star,
    color=purple,
    mark size=3pt,
] coordinates {
    (95,0.5) (96,0.1) (97,0.01) (98,0.01) (99,0.01)
};
\addlegendentry{95–99\%}

\end{axis}
\end{tikzpicture}

==> figure_approach_overview.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[every node/.style={font=\sffamily, align=center}]
    % Nodes
    \node (input) [draw, rectangle, minimum height=1.4cm, text width=3.4cm] at (0,-2.8) {
        Jobs \\ $1, \dots, n$
    };

    \node (classification) [draw, rectangle, minimum height=1.4cm, text width=3.4cm] at (0,0) {
        Predict \\ $\mathbf{c}^{\mathrm{apr}}$ by ML
    };

    \node (ilp) [draw, rectangle, minimum height=1.4cm, text width=3.4cm] at (4.2,0) {
        Refine \\ $\mathbf{c}^{\mathrm{ref}}$ via ILP
    };

    \node (feasibility) [draw, rectangle, minimum height=1.4cm, text width=3.4cm] at (8.4,0) {
        Apply Feasibility Framework
    };

    \node (output) [draw, rectangle, minimum height=1.4cm, text width=3.4cm] at (8.4,-2.8) {
        Schedule \\ $\mathbf{s} = (s_1, \dots, s_n)$
    };

    % Arrows
    \draw[->, thick] (input.north) -- (classification.south);
    \draw[->, thick] (classification) -- (ilp);
    \draw[->, thick] (ilp) -- (feasibility);
    \draw[->, thick] (feasibility.south) -- (output.north);

    % Surrounding box for scheduling algorithm
    \node[draw, thick, dashed, inner sep=0.3cm, fit=(classification)(ilp)(feasibility),
      label={[yshift=-0.1cm]below:Scheduling Algorithm}] {};
\end{tikzpicture}%
}

==> figure_discussion.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width = 17pt,
    height=0.5\textwidth,
    width=\textwidth,
    xlabel={Number of jobs},
    xlabel style={yshift=-10pt},
    ylabel={Instances solved, \%},
    ymin = 0, ymax = 109, xmax=6,
    xtick = data,
    xticklabels={500, 1000, 2000, 3000, 4000, 5000},
    enlarge y limits = {value = .05, upper},
    enlarge x limits = {abs = .5},
    nodes near coords,
    legend style={
        at={(1,1)},
        anchor=north east,
        column sep=0.5em,
        row sep=0.5ex,
        },
    ]
    
\addplot coordinates {(1,100) (2,100) (3,98) (4,62) (5,8) (6,0)};
\addplot coordinates {(1,100) (2,100) (3,100) (4,98) (5,69) (6,55)};
\legend {20min, 60min};

\end{axis}
\end{tikzpicture}

==> figure_feature_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=15pt,
    width=13cm,
    height=7cm,
    enlargelimits=0.15,
    ylabel={Accuracy},
    ymin=0.5, ymax=1.0,
    ylabel near ticks,
    symbolic x coords={Dataset 1, Dataset 5, Dataset 9, Dataset 13},
    xtick=data,
    xtick style={draw=none},
    x tick label style={font=\footnotesize},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\scriptsize},
    axis y line*=left,
    axis x line*=bottom,
    bar shift auto,
    draw opacity=1
]

\addplot+[ybar, draw=blue!60!black, fill=blue!20] coordinates {(Dataset 1, 0.79) (Dataset 5, 0.84) (Dataset 9, 0.74) (Dataset 13, 0.62)};
\addplot+[ybar, draw=orange!70!black, fill=orange!30] coordinates {(Dataset 1, 0.80) (Dataset 5, 0.84) (Dataset 9, 0.74) (Dataset 13, 0.63)};
\addplot+[ybar, draw=green!50!black, fill=green!30] coordinates {(Dataset 1, 0.98) (Dataset 5, 0.98) (Dataset 9, 0.97) (Dataset 13, 0.98)};

\legend{Minimal, Aggregated, Ours}
\end{axis}
\end{tikzpicture}


==> figure_neuralnet.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    width=0.45\textwidth,
    height=0.35\textwidth,
    xlabel={Predicted probability},
    enlargelimits=false,
    ymin=0,
    grid=none,
    axis line style={very thick},
    tick style={very thick},
    label style={font=\small},
    tick label style={font=\small},
]

% --- Left plot ---
\nextgroupplot[ylabel={Frequency of errors}]
\addplot+[
    ybar,
    bar width=1pt,
    fill=cyan!50,
    draw=none,
] table [x index=0, y index=1] {
    0.05 0.001
    0.10 0.005
    0.15 0.012
    0.20 0.042
    0.25 0.096
    0.30 0.179
    0.35 0.284
    0.40 0.372
    0.45 0.456
    0.50 0.50
    0.55 0.344
    0.60 0.202
    0.65 0.148
    0.70 0.080
    0.75 0.054
    0.80 0.027
    0.85 0.012
    0.90 0.005
    0.95 0.002
};
\addplot[
    red,
    thick,
    domain=0:1,
    samples=200,
] {0.52 * exp(-25*(x-0.5)^2)};
\addplot[
    black,
    thick,
    dashed,
] coordinates {(0.5,0) (0.5,0.55)};

% --- Right plot ---
\nextgroupplot[
    ylabel={Frequency of occurrence},
    ymin=0,
    ymax=0.5,
]
\addplot[
    blue,
    thick,
    domain=0.002:0.997,
    samples=300,
] {0.001/(0.00005 + x*(1-x))};
\end{groupplot}
\end{tikzpicture}
